Beyond exploding and vanishing gradients: analysing RNN training using attractors and smoothness

The exploding and vanishing gradient problem has been the major conceptual principle behind most architecture and training improvements in recurrent neural networks (RNNs) during the last decade. In this paper, we argue that this principle, while powerful, might need some refinement to explain recent developments. We refine the concept of exploding gradients by reformulating the problem in terms of the cost function smoothness, which gives insight into higher-order derivatives and the existence of regions with many close local minima. We also clarify the distinction between vanishing gradients and the need for the RNN to learn attractors to fully use its expressive power. Through the lens of these refinements, we shed new light on recent developments in the RNN field, namely stable RNN and unitary (or orthogonal) RNNs.

==> src/entropy_l.tex <==
\begin{tikzpicture}[>=latex, x=0.8em, y=0.6em]
	\path[pattern=north west lines, pattern color=lightgray] (0,2) -- (6,3) -- (6,6) -- (0,6) -- (0,2);
	\draw[<->] (0,6.5) |- (6.5,0);
	\draw[-, thick] (0,2) -- (6,3);
	\path[fill] (0,2) circle[radius=0.2em];
	\node[below] at (6,0) {$t$};
	\node[left] at (0,6) {$H_t$};
	\node[left] at (0,2) {$H_0$};
\end{tikzpicture}

==> src/entropy_m.tex <==
\begin{tikzpicture}[>=latex, x=0.8em, y=0.6em]
	\path[pattern=north west lines, pattern color=lightgray] (0,2) -- (6,2) -- (6,6) -- (0,6) -- (0,2);
	\draw[<->] (0,6.5) |- (6.5,0);
	\draw[-, thick] (0,2) -- (6,2);
	\path[fill] (0,2) circle[radius=0.2em];
	\node[below] at (6,0) {$t$};
	\node[left] at (0,6) {$H_t$};
	\node[left] at (0,2) {$H_0$};
\end{tikzpicture}

==> src/entropy_s.tex <==
\begin{tikzpicture}[>=latex, x=0.8em, y=0.6em]
	\path[pattern=north west lines, pattern color=lightgray] (0,2) -- (6,1) -- (6,6) -- (0,6) -- (0,2);
	\draw[<->] (0,6.5) |- (6.5,0);
	\draw[-, thick] (0,2) -- (6,1);
	\path[fill] (0,2) circle[radius=0.2em];
	\node[below] at (6,0) {$t$};
	\node[left] at (0,6) {$H_t$};
	\node[left] at (0,2) {$H_0$};
\end{tikzpicture}



==> src/sine-generator-history.tex <==
\begin{tikzpicture}
  \begin{axis}[
  height=0.25\textwidth,
  width=0.45\textwidth,
  xlabel=epochs,
  ylabel= MSE,
  legend entries={LSTM, sLSTM, oRNN},
  legend style={at={(1.1,1.2)}, anchor=north east},
  xtick={0, 1000, 2000, 3000},
  ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
  xmin=0, xmax=4000,
  ]
    

    \addplot[
    color=red,
    no marks,
    each nth point=10,
    line width=0.8pt]
    table [x=epoch,
    y=loss,
    col sep=comma] {./data/sine-generator/history-lstm.csv};\

    \addplot[
    color=blue,
    no marks,
    each nth point=10,
    line width=1.2pt]
    table [x=epoch,
    y=loss,
    col sep=comma] {./data/sine-generator/history-stable-lstm.csv};\

    \addplot[
    color=asparagus,
    no marks,
    each nth point=10,
    line width=1.5pt]
    table [x=epoch,
    y=loss,
    col sep=comma] {./data/sine-generator/history-orthogonal.csv};\

    \addplot +[dashed, mark=none] coordinates {(0, 0.7071) (4000, 0.7071)};
  \end{axis}
\end{tikzpicture}

==> src/symbol-classification-100.tex <==
\begin{tikzpicture}
  \begin{axis}[
  height=0.25\textwidth,
  width=0.5\textwidth,
  xlabel=epochs,
  ylabel=accuracy,
  x filter/.code={\pgfmathparse{4*#1<1000 ? 4*#1 : (4*#1-1000)/40 + 1000}\pgfmathresult},
  ylabel style={at={(0.05,0.5)}},
  xtick={0, 500, 1000, 1475, 1975, 2475},
  xticklabels={0, 125, 250, 5000,10000, 15000},
  % Change extra x-ticks to the new scale
  extra x ticks = {1025, 1075, 1125, 1175, 1225, 1275, 1325, 1375, 1425, 
    1525, 1575, 1625, 1675, 1725, 1775, 1825, 1875, 1925,
     2025, 2075, 2125, 2175, 2225, 2275, 2325, 2375, 2425},
  extra x tick style={grid=none},
  extra x tick labels={,,,,,,,,,,,,,,,,,,,,,,,,,,},
  ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
  xmin=0, xmax=2500,
  ymin=0, ymax=1.05,
  grid=major]
    
    \addplot[
    color=red,
    no marks,
    line width=0.8pt]
    table [x=epoch,
    y=valid. acc.,
    col sep=comma] {./data/widely-separated-symbols/lstm_100_history.csv};\


    \addplot[
    color=blue,
    no marks,
    each nth point=10,
    line width=0.8pt]
    table [x=epoch,
    y=valid. acc.,
    col sep=comma] {./data/widely-separated-symbols/stable_lstm_100_history.csv};\

    \addplot[
    color=asparagus,
    no marks,
    line width=1.5pt]
    table [x=epoch,
    y=valid. acc.,
    col sep=comma] {./data/widely-separated-symbols/orthogonal_100_history.csv};\
    
    \addplot +[mark=none] coordinates {(250, 0) (250, 1.05)};\

    \addplot +[dashed, black, mark=none] coordinates {(0, 0.25) (17000, 0.25)};
  \end{axis}
\end{tikzpicture}


==> src/symbol-classification-200.tex <==
\begin{tikzpicture}
  \begin{axis}[
  height=0.25\textwidth,
  width=0.5\textwidth,
  xlabel=epochs,
  xtick={0, 250, 500, 750, 1000},
  ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
  yticklabels={,,,,,},
  legend entries={LSTM, sLSTM, oRNN},
  legend pos=south east,
  xmin=0, xmax=1000,
  ymin=0, ymax=1.05,
  grid=major]
    

    
    \addplot[
    color=red,
    no marks,
    line width=0.8pt]
    table [x=epoch,
    y=valid. acc.,
    col sep=comma] {./data/widely-separated-symbols/lstm_200_history.csv};\


    \addplot[
    color=blue,
    no marks,
    line width=0.8pt]
    table [x=epoch,
    y=valid. acc.,
    col sep=comma] {./data/widely-separated-symbols/stable_lstm_200_history.csv};\

    
    \addplot[
    color=asparagus,
    no marks,
    line width=1.5pt]
    table [x=epoch,
    y=valid. acc.,
    col sep=comma] {./data/widely-separated-symbols/orthogonal_200_history.csv};\

    
    \addplot +[dashed, black, mark=none] coordinates {(0, 0.25) (1000, 0.25)};
  \end{axis}
\end{tikzpicture}

==> src/widely-separated-cost-bad.tex <==
\begin{tikzpicture}
  \begin{axis}[
  height=0.25\textwidth,
  width=0.5\textwidth,
  xlabel=$s$,
  y label style={at={(0.08,0.5)}},
  ytick={0, 5, 10, 15, 20},
  yticklabels={,,,,},
  xmin=-1, xmax=1,
  legend entries={train, valid.},
  legend pos=north west,
  ymin=-0.5, ymax=20,
  x dir=reverse
  ]
    

    \addplot[
    color=red,
    no marks,
    line width=0.8pt]
    table [x=s,
    y=cost,
    col sep=comma] {./data/widely-separated-symbols/bad_cost_grid_1d.csv};\
    
    \addplot[
    color=blue,
    no marks,
    line width=0.8pt]
    table [x=s,
    y=cost,
    col sep=comma] {./data/widely-separated-symbols/bad_cost_grid_1d_valid.csv};\
  \end{axis}
\end{tikzpicture}

==> src/widely-separated-cost-good.tex <==
\begin{tikzpicture}
  \begin{axis}[
  height=0.25\textwidth,
  width=0.5\textwidth,
  xlabel=$s$,
  ylabel=$V$,
  y label style={at={(0.08,0.5)}},
  xmin=-1, xmax=1,
  ymin=-0.5, ymax=20,
  x dir=reverse
  ]
    

    \addplot[
    color=red,
    no marks,
    line width=0.8pt]
    table [x=s,
    y=cost,
    col sep=comma] {./data/widely-separated-symbols/good_cost_grid_1d.csv};\
    
    \addplot[
    color=blue,
    no marks,
    line width=0.8pt]
    table [x=s,
    y=cost,
    col sep=comma] {./data/widely-separated-symbols/good_cost_grid_1d_valid.csv};\
  \end{axis}
\end{tikzpicture}

==> src/widely-separated-history-bad.tex <==
\begin{tikzpicture}
  \begin{axis}[
  height=0.25\textwidth,
  width=0.5\textwidth,
  y filter/.code={\pgfmathparse{#1*100}\pgfmathresult},
  xlabel=epochs,
  ytick={0, 20, 40, 60, 80, 100},
  yticklabels={, , , , },
  xmin=0, xmax=8000,
  ymin=0, ymax=105]
    

    \addplot[
    color=red,
    no marks,
    line width=0.8pt]
    table [x=epoch,
    y=train acc.,
    col sep=comma] {./data/widely-separated-symbols/bad_history.csv};\

    \addplot[
    color=blue,
    no marks,
    line width=0.8pt]
    table [x=epoch,
    y=valid. acc.,
    col sep=comma] {./data/widely-separated-symbols/bad_history.csv};\
  \end{axis}
\end{tikzpicture}

==> src/widely-separated-history-good.tex <==
\begin{tikzpicture}
  \begin{axis}[
  height=0.25\textwidth,
  width=0.5\textwidth,
  y filter/.code={\pgfmathparse{#1*100}\pgfmathresult},
  xlabel=epochs,
  ylabel=accuracy (\%),
  y label style={at={(0.05,0.5)}},
  legend entries={train, valid.},
  legend pos=south east,
  xtick={0, 100, 200, 300, 400, 500},
  ytick={0, 20, 40, 60, 80, 100},
  xmin=0, xmax=500,
  ymin=0, ymax=105]
    

    \addplot[
    color=red,
    no marks,
    line width=0.8pt]
    table [x=epoch,
    y=train acc.,
    col sep=comma] {./data/widely-separated-symbols/good_history.csv};\

    \addplot[
    color=blue,
    no marks,
    line width=0.8pt]
    table [x=epoch,
    y=valid. acc.,
    col sep=comma] {./data/widely-separated-symbols/good_history.csv};\
  \end{axis}
\end{tikzpicture}

==> src/widely-separated-orbit-good-1.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.33\textwidth, 
height=0.25\textwidth, 
axis on top,
 title=$p$,
xtick={-1, 0.5, 0, 0.5, 1},
xticklabels={,,,,},
 xmin=-1, xmax=1, 
 ymin=-30, ymax=30,
 x dir=reverse
 ]
\addplot graphics [
                xmin=-1,
                xmax=1,
                ymin=-30,
                ymax=30
            ] {src/widely-separated-orbit-good/p};
\end{axis}
\end{tikzpicture}

==> src/widely-separated-orbit-good-2.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.33\textwidth, 
height=0.25\textwidth, 
axis on top,
 title=$q$,
ytick={-20,0,20},
yticklabels={,,},
xtick={-1, 0.5, 0, 0.5, 1},
xticklabels={,,,,},
 xmin=-1, xmax=1, 
 ymin=-30, ymax=30,
 x dir=reverse
 ]
\addplot graphics [
                xmin=-1,
                xmax=1,
                ymin=-30,
                ymax=30
            ] {src/widely-separated-orbit-good/q};
\end{axis}
\end{tikzpicture}

==> src/widely-separated-orbit-good-3.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.33\textwidth, 
height=0.25\textwidth, 
axis on top,
 title=$a$,
xtick={-1, 0.5, 0, 0.5, 1},
xticklabels={,,,,},
 ytick={-20,0,20},
yticklabels={,,},
 xmin=-1, xmax=1, 
 ymin=-30, ymax=30,
 x dir=reverse
 ]
\addplot graphics [
                xmin=-1,
                xmax=1,
                ymin=-30,
                ymax=30
            ] {src/widely-separated-orbit-good/a};
\end{axis}
\end{tikzpicture}

==> src/wikitext2-cost.tex <==
\begin{tikzpicture}
  \begin{axis}[
  height=0.25\textwidth,
  width=0.33\textwidth,
  xlabel=$s$,
  ylabel=$V$,
  y label style={at={(0.1,0.5)}},
  xmin=-1, xmax=1,
  ymin=-0.5, ymax=40,
  x dir=reverse
  ]
    

    \addplot[
    color=red,
    no marks,
    line width=0.8pt]
    table [x=s,
    y=cost,
    col sep=comma] {./data/word-language-modeling/cost.csv};\
    
    \addplot[
    color=blue,
    no marks,
    line width=0.8pt]
    table [x=s,
    y=cost,
    col sep=comma] {./data/word-language-modeling/cost_valid.csv};\
  \end{axis}
\end{tikzpicture}

==> src/wikitext2-history.tex <==
\begin{tikzpicture}
  \begin{axis}[
  height=0.25\textwidth,
  width=0.45\textwidth,
  xlabel=epochs,
  ylabel= perplexity,
  legend entries={LSTM, sLSTM, oRNN},
  %legend style={at={(1.1,1.2)}, anchor=north east},
  %xtick={0, 10, 20, 30, 40, 50, 60, },
  %ytick={0, 50, 100, 150, 200, 250, 300},
  xmin=0, xmax=200,
  ymin=0, ymax=540
  ]
    

    \addplot[
    color=red,
    no marks,
    line width=1.5pt]
    table [x=Epoch,
    y=Valid PPL,
    col sep=comma] {./data/word-level-lm/history-wikitext2-lstm.csv};\

    \addplot[
    color=blue,
    no marks,
    line width=1.5pt]
    table [x=Epoch,
    y=Valid PPL,
    col sep=comma] {./data/word-level-lm/history-wikitext2-slstm.csv};\
2
    \addplot[
    color=asparagus,
    no marks,
    line width=1.5pt]
    table [x=Epoch,
    y=Valid PPL,
    col sep=comma] {./data/word-level-lm/history-wikitext2-ornn.csv};\
  \end{axis}
\end{tikzpicture}
